NVIDIA Vera: A Microarchitecture-Level Comparison with Grace, Turin, and Granite Rapids

The majority of new HPC systems are centered around NVIDIA, AMD, or Intel CPUs. Vera is NVIDIA's latest data-center CPU, including its first custom data-center core design, Olympus. This paper investigates Vera in comparison to AMD Turin and Intel Granite Rapids, using NVIDIA Grace as a baseline. We navigate up the performance ladder, from microbenchmarks that isolate performance metrics, through NAS kernels and miniapps, to single-socket performance of a range of scientific codes. We find that Vera achieves the best performance of the architectures evaluated in most codes tested, and that this gain is primarily attributed to its high memory bandwidth, effective Spatial Multithreading implementation, and low-latency memory subsystem aided by the architecture's predictive structures. While Vera represents a major leap over its predecessor, we show that its comparatively modest floating-point performance trails Intel and AMD in a small number of compute-bound workloads reflecting NVIDIA's GPU focus for such workloads.

==> figures/c2c-heatmaps-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,6100.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(577,5780){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(577,4957){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%
      \put(577,4134){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%
      \put(729,3718){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1554,3718){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(2378,3718){\makebox(0,0){\strut{}64}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(245,4867){\rotatebox{-270.00}{\makebox(0,0){\strut{}Core ID}}}%
      \csname LTb\endcsname%
      \put(1644,5942){\makebox(0,0){\strut{}Grace (72c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2920,5783){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2920,5109){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%
      \put(2920,4436){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%
      \put(3069,3718){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(3744,3718){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(4418,3718){\makebox(0,0){\strut{}64}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,5942){\makebox(0,0){\strut{}Vera (88c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(577,3259){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(577,2642){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%
      \put(577,2024){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%
      \put(726,1193){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1344,1193){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(1963,1193){\makebox(0,0){\strut{}64}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(245,2343){\rotatebox{-270.00}{\makebox(0,0){\strut{}Core ID}}}%
      \csname LTb\endcsname%
      \put(1644,1007){\makebox(0,0){\strut{}Core ID}}%
      \csname LTb\endcsname%
      \put(1644,3418){\makebox(0,0){\strut{}EPYC 9R45 (96c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2920,3259){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2920,2642){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%
      \put(2920,2024){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%
      \put(3068,1193){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(3687,1193){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(4305,1193){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(2815,136){\makebox(0,0){\strut{}Core-to-core latency (ns), lower is better}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,1007){\makebox(0,0){\strut{}Core ID}}%
      \csname LTb\endcsname%
      \put(716,320){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%
      \put(1353,320){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(2250,320){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(3380,320){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4277,320){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(4913,320){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(3986,3418){\makebox(0,0){\strut{}Xeon 6975P-C (96c)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={305.00bp}]{c2c-heatmaps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c2c-stats-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(644,558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(644,970){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(644,1382){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(644,1794){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(644,2206){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(644,2618){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(1334,372){\makebox(0,0){\strut{}\raisebox{0pt}[\ht\strutbox][\dp\strutbox]{\begin{tabular}[t]{@{}c@{}}5th\\percentile\end{tabular}}}}%
      \csname LTb\endcsname%
      \put(2324,372){\makebox(0,0){\strut{}Mean}}%
      \csname LTb\endcsname%
      \put(3313,372){\makebox(0,0){\strut{}Median}}%
      \csname LTb\endcsname%
      \put(4303,372){\makebox(0,0){\strut{}\raisebox{0pt}[\ht\strutbox][\dp\strutbox]{\begin{tabular}[t]{@{}c@{}}95th\\percentile\end{tabular}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1068,1088){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}57}}}%
      \csname LTb\endcsname%
      \put(2057,1175){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}68}}}%
      \csname LTb\endcsname%
      \put(3047,1180){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}69}}}%
      \csname LTb\endcsname%
      \put(4036,1244){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}77}}}%
      \csname LTb\endcsname%
      \put(1266,1004){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}47}}}%
      \csname LTb\endcsname%
      \put(2255,1083){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}57}}}%
      \csname LTb\endcsname%
      \put(3245,1083){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}57}}}%
      \csname LTb\endcsname%
      \put(4234,1162){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}66}}}%
      \csname LTb\endcsname%
      \put(1464,834){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}27}}}%
      \csname LTb\endcsname%
      \put(2453,1893){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}155}}}%
      \csname LTb\endcsname%
      \put(3443,1853){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}150}}}%
      \csname LTb\endcsname%
      \put(4432,2389){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}215}}}%
      \csname LTb\endcsname%
      \put(1662,1091){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}58}}}%
      \csname LTb\endcsname%
      \put(2651,1298){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}83}}}%
      \csname LTb\endcsname%
      \put(3641,1298){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}83}}}%
      \csname LTb\endcsname%
      \put(4630,1510){\rotatebox{90.00}{\makebox(0,0)[l]{\strut{}109}}}%
      \csname LTb\endcsname%
      \put(169,1588){\rotatebox{-270.00}{\makebox(0,0){\strut{}Latency (ns), lower is better}}}%
      \csname LTb\endcsname%
      \put(952,3062){\makebox(0,0)[l]{\strut{}Grace (72c)}}%
      \csname LTb\endcsname%
      \put(952,2819){\makebox(0,0)[l]{\strut{}Vera (88c)}}%
      \csname LTb\endcsname%
      \put(2605,3062){\makebox(0,0)[l]{\strut{}EPYC 9R45 (96c)}}%
      \csname LTb\endcsname%
      \put(2605,2819){\makebox(0,0)[l]{\strut{}Xeon 6975P-C (96c)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={162.00bp}]{c2c-stats}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/miniapp-scaling-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,6120.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(513,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(513,4616){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(513,5214){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(513,5812){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(659,3788){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1261,3788){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(1864,3788){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(2466,3788){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1572,5961){\makebox(0,0){\strut{}CloverLeaf (bm32\_short)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2970,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2970,4467){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(2970,4915){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(2970,5364){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(2970,5812){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(3116,3788){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(3718,3788){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(4321,3788){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(4923,3788){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4029,5961){\makebox(0,0){\strut{}miniBUDE (bm1)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(513,1507){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(513,2105){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(513,2703){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(513,3301){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(659,1276){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1261,1276){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(1864,1276){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(2466,1276){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1572,1090){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(1572,3450){\makebox(0,0){\strut{}TeaLeaf (bm\_5e\_2)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2970,1507){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2970,2105){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(2970,2703){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(2970,3301){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(3116,1276){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(3718,1276){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(4321,1276){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(4923,1276){\makebox(0,0){\strut{}96}}%
      \csname LTb\endcsname%
      \put(150,3659){\rotatebox{90.00}{\makebox(0,0){\strut{}Speedup vs 1 Grace core ($\times$)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(718,823){\makebox(0,0)[l]{\strut{}Grace (72c)}}%
      \csname LTb\endcsname%
      \put(718,603){\makebox(0,0)[l]{\strut{}Vera (88c)}}%
      \csname LTb\endcsname%
      \put(718,383){\makebox(0,0)[l]{\strut{}Vera (88c), SMT on}}%
      \csname LTb\endcsname%
      \put(718,163){\makebox(0,0)[l]{\strut{}EPYC 9R45 (96c)}}%
      \csname LTb\endcsname%
      \put(2910,823){\makebox(0,0)[l]{\strut{}Xeon 6975P-C (96c)}}%
      \csname LTb\endcsname%
      \put(2910,603){\makebox(0,0)[l]{\strut{}Linear scaling}}%
      \csname LTb\endcsname%
      \put(2910,383){\makebox(0,0)[l]{\strut{}SMT on faster}}%
      \csname LTb\endcsname%
      \put(2910,163){\makebox(0,0)[l]{\strut{}SMT on slower}}%
      \csname LTb\endcsname%
      \put(4029,1090){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(4029,3450){\makebox(0,0){\strut{}Neutral (stream)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={306.00bp}]{miniapp-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/nas-scaling-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10280.00,4740.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(773,2767){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(773,3184){\makebox(0,0)[r]{\strut{}250k}}%
      \csname LTb\endcsname%
      \put(773,3600){\makebox(0,0)[r]{\strut{}500k}}%
      \csname LTb\endcsname%
      \put(773,4017){\makebox(0,0)[r]{\strut{}750k}}%
      \csname LTb\endcsname%
      \put(773,4433){\makebox(0,0)[r]{\strut{}1M}}%
      \csname LTb\endcsname%
      \put(919,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1342,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1765,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2188,2536){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1560,4582){\makebox(0,0){\strut{}BT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2716,2767){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2716,3184){\makebox(0,0)[r]{\strut{}50k}}%
      \csname LTb\endcsname%
      \put(2716,3600){\makebox(0,0)[r]{\strut{}100k}}%
      \csname LTb\endcsname%
      \put(2716,4017){\makebox(0,0)[r]{\strut{}150k}}%
      \csname LTb\endcsname%
      \put(2716,4433){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(2862,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3285,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3708,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4130,2536){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3503,4582){\makebox(0,0){\strut{}CG}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4658,2767){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(4658,3323){\makebox(0,0)[r]{\strut{}10k}}%
      \csname LTb\endcsname%
      \put(4658,3878){\makebox(0,0)[r]{\strut{}20k}}%
      \csname LTb\endcsname%
      \put(4658,4433){\makebox(0,0)[r]{\strut{}30k}}%
      \csname LTb\endcsname%
      \put(4805,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5228,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5650,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6073,2536){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5446,4582){\makebox(0,0){\strut{}EP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6601,2767){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(6601,3323){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(6601,3878){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(6601,4433){\makebox(0,0)[r]{\strut{}600k}}%
      \csname LTb\endcsname%
      \put(6748,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7170,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7593,2536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8016,2536){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7388,4582){\makebox(0,0){\strut{}FT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8544,2767){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(8544,3323){\makebox(0,0)[r]{\strut{}20k}}%
      \csname LTb\endcsname%
      \put(8544,3878){\makebox(0,0)[r]{\strut{}40k}}%
      \csname LTb\endcsname%
      \put(8544,4433){\makebox(0,0)[r]{\strut{}60k}}%
      \csname LTb\endcsname%
      \put(8690,2536){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(9113,2536){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(9536,2536){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(9959,2536){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9331,4582){\makebox(0,0){\strut{}IS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(773,529){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(773,945){\makebox(0,0)[r]{\strut{}100k}}%
      \csname LTb\endcsname%
      \put(773,1362){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(773,1778){\makebox(0,0)[r]{\strut{}300k}}%
      \csname LTb\endcsname%
      \put(773,2195){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(919,298){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1342,298){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(1765,298){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(2188,298){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1560,112){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(1560,2344){\makebox(0,0){\strut{}LU}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2716,529){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(2716,1084){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(2716,1640){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(2716,2195){\makebox(0,0)[r]{\strut{}600k}}%
      \csname LTb\endcsname%
      \put(2862,298){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(3285,298){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(3708,298){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(4130,298){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3503,112){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(3503,2344){\makebox(0,0){\strut{}MG}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4658,529){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(4658,945){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(4658,1362){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(4658,1778){\makebox(0,0)[r]{\strut{}600k}}%
      \csname LTb\endcsname%
      \put(4658,2195){\makebox(0,0)[r]{\strut{}800k}}%
      \csname LTb\endcsname%
      \put(4805,298){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(5228,298){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(5650,298){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(6073,298){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5446,112){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(5446,2344){\makebox(0,0){\strut{}SP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6601,529){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(6601,1084){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%
      \put(6601,1640){\makebox(0,0)[r]{\strut{}1k}}%
      \csname LTb\endcsname%
      \put(6601,2195){\makebox(0,0)[r]{\strut{}1.5k}}%
      \csname LTb\endcsname%
      \put(6748,298){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(7170,298){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(7593,298){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(8016,298){\makebox(0,0){\strut{}96}}%
      \csname LTb\endcsname%
      \put(123,2481){\rotatebox{90.00}{\makebox(0,0){\strut{}Throughput (Mop/s), class B}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7388,112){\makebox(0,0){\strut{}Cores}}%
      \csname LTb\endcsname%
      \put(7388,2344){\makebox(0,0){\strut{}UA}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8428,2164){\makebox(0,0)[l]{\strut{}Grace (72c)}}%
      \csname LTb\endcsname%
      \put(8428,1959){\makebox(0,0)[l]{\strut{}Vera (88c)}}%
      \csname LTb\endcsname%
      \put(8428,1754){\makebox(0,0)[l]{\strut{}Vera, SMT on}}%
      \csname LTb\endcsname%
      \put(8428,1550){\makebox(0,0)[l]{\strut{}EPYC 9R45 (96c)}}%
      \csname LTb\endcsname%
      \put(8428,1345){\makebox(0,0)[l]{\strut{}Xeon 6975P-C (96c)}}%
      \csname LTb\endcsname%
      \put(8428,1140){\makebox(0,0)[l]{\strut{}SMT on faster}}%
      \csname LTb\endcsname%
      \put(8428,935){\makebox(0,0)[l]{\strut{}SMT on slower}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.00bp},height={237.00bp}]{nas-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/nas-smt-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,4100.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(644,539){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(644,2122){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(644,3705){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1045,353){\makebox(0,0){\strut{}BT}}%
      \csname LTb\endcsname%
      \put(1469,353){\makebox(0,0){\strut{}CG}}%
      \csname LTb\endcsname%
      \put(1893,353){\makebox(0,0){\strut{}EP}}%
      \csname LTb\endcsname%
      \put(2318,353){\makebox(0,0){\strut{}FT}}%
      \csname LTb\endcsname%
      \put(2742,353){\makebox(0,0){\strut{}IS}}%
      \csname LTb\endcsname%
      \put(3166,353){\makebox(0,0){\strut{}LU}}%
      \csname LTb\endcsname%
      \put(3591,353){\makebox(0,0){\strut{}MG}}%
      \csname LTb\endcsname%
      \put(4015,353){\makebox(0,0){\strut{}SP}}%
      \csname LTb\endcsname%
      \put(4439,353){\makebox(0,0){\strut{}UA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1130,3912){\makebox(0,0)[l]{\strut{}Vera, 2 threads per core (176 threads)}}%
      \csname LTb\endcsname%
      \put(1045,2532){\makebox(0,0){\strut{}1.14}}%
      \csname LTb\endcsname%
      \put(1893,2982){\makebox(0,0){\strut{}1.39}}%
      \csname LTb\endcsname%
      \put(4015,2511){\makebox(0,0){\strut{}1.13}}%
      \csname LTb\endcsname%
      \put(4439,2681){\makebox(0,0){\strut{}1.22}}%
      \csname LTb\endcsname%
      \put(1469,1978){\makebox(0,0){\strut{}0.98}}%
      \csname LTb\endcsname%
      \put(2318,905){\makebox(0,0){\strut{}0.61}}%
      \csname LTb\endcsname%
      \put(2742,2012){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3166,1805){\makebox(0,0){\strut{}0.91}}%
      \csname LTb\endcsname%
      \put(3591,1978){\makebox(0,0){\strut{}0.98}}%
      \csname LTb\endcsname%
      \put(169,2123){\rotatebox{-270.00}{\makebox(0,0){\strut{}Speedup vs 1 thread per core ($\times$)}}}%
      \csname LTb\endcsname%
      \put(2742,130){\makebox(0,0){\strut{}NAS kernel (class D)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={205.00bp}]{nas-smt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/stream-scaling-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,3520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(746,640){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(746,1022){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(746,1404){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(746,1786){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%
      \put(746,2168){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%
      \put(746,2549){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%
      \put(746,2931){\makebox(0,0)[r]{\strut{}1200}}%
      \csname LTb\endcsname%
      \put(746,3313){\makebox(0,0)[r]{\strut{}1400}}%
      \csname LTb\endcsname%
      \put(892,409){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1519,409){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%
      \put(2146,409){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(2773,409){\makebox(0,0){\strut{}48}}%
      \csname LTb\endcsname%
      \put(3401,409){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%
      \put(4028,409){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(4655,409){\makebox(0,0){\strut{}96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1437,3144){\makebox(0,0)[l]{\strut{}Grace (72c)}}%
      \csname LTb\endcsname%
      \put(1437,2939){\makebox(0,0)[l]{\strut{}Vera (88c)}}%
      \csname LTb\endcsname%
      \put(3089,3144){\makebox(0,0)[l]{\strut{}EPYC 9R45 (96c)}}%
      \csname LTb\endcsname%
      \put(3089,2939){\makebox(0,0)[l]{\strut{}Xeon 6975P-C (96c)}}%
      \csname LTb\endcsname%
      \put(169,1977){\rotatebox{-270.00}{\makebox(0,0){\strut{}Triad bandwidth (GB/s)}}}%
      \csname LTb\endcsname%
      \put(2793,130){\makebox(0,0){\strut{}Cores (1 thread per core)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={176.00bp}]{stream-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tlb-latency-fig.tex <==
\begingroup
\fontfamily{phv}\selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,4720.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.04,0.33,0.27}%
      \put(1626,4588){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L1d}}}%
      \colorrgb{0.04,0.33,0.27}%
      \put(2415,4588){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L2}}}%
      \colorrgb{0.04,0.33,0.27}%
      \put(3761,4588){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L3}}}%
      \colorrgb{0.46,0.73,0.00}%
      \put(1742,4366){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L1d}}}%
      \colorrgb{0.46,0.73,0.00}%
      \put(2612,4366){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L2}}}%
      \colorrgb{0.46,0.73,0.00}%
      \put(3851,4366){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L3}}}%
      \colorrgb{0.93,0.11,0.14}%
      \put(1545,4144){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L1d}}}%
      \colorrgb{0.93,0.11,0.14}%
      \put(2415,4144){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L2}}}%
      \colorrgb{0.93,0.11,0.14}%
      \put(3400,4144){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L3}}}%
      \colorrgb{0.00,0.44,0.77}%
      \put(1545,3922){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L1d}}}%
      \colorrgb{0.00,0.44,0.77}%
      \put(2612,3922){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L2}}}%
      \colorrgb{0.00,0.44,0.77}%
      \put(4156,3922){\makebox(0,0){\setlength{\fboxsep}{0.6pt}\colorbox{white}{L3}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(603,1107){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(603,1387){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(603,1668){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(603,2039){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(603,2319){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(603,2599){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(603,2970){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(603,3250){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(603,3531){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(603,3811){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(838,786){\makebox(0,0){\strut{}4K}}%
      \csname LTb\endcsname%
      \put(1232,786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1626,786){\makebox(0,0){\strut{}64K}}%
      \csname LTb\endcsname%
      \put(2020,786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2415,786){\makebox(0,0){\strut{}1M}}%
      \csname LTb\endcsname%
      \put(2809,786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3203,786){\makebox(0,0){\strut{}16M}}%
      \csname LTb\endcsname%
      \put(3597,786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3991,786){\makebox(0,0){\strut{}256M}}%
      \csname LTb\endcsname%
      \put(4385,786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4779,786){\makebox(0,0){\strut{}4G}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(973,322){\makebox(0,0)[l]{\strut{}Grace (72c)}}%
      \csname LTb\endcsname%
      \put(973,136){\makebox(0,0)[l]{\strut{}Vera (88c)}}%
      \csname LTb\endcsname%
      \put(2930,322){\makebox(0,0)[l]{\strut{}EPYC 9R45 (96c)}}%
      \csname LTb\endcsname%
      \put(2930,136){\makebox(0,0)[l]{\strut{}Xeon 6975P-C (96c)}}%
      \csname LTb\endcsname%
      \put(128,2414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Access latency (ns)}}}%
      \csname LTb\endcsname%
      \put(2799,581){\makebox(0,0){\strut{}Region size (bytes)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={236.00bp}]{tlb-latency}}%
    \gplfronttext
  \end{picture}%
\endgroup

